Spatially Informed Independent Vector Analysis

We present a Maximum A Posteriori (MAP) derivation of the Independent Vector Analysis (IVA) algorithm, a blind source separation algorithm, by incorporating a prior over the demixing matrices, relying on a free-field model. In this way, the outer permutation ambiguity of IVA is avoided. The resulting MAP optimization problem is solved by deriving majorize-minimize update rules to achieve convergence speed comparable to the well-known auxiliary function IVA algorithm. The performance of the proposed algorithm is investigated and compared to a benchmark algorithm using real measurements.

==> SDR_HAR.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=1\fwidth,
height=0.6\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=10,
xmax=30,
xlabel style={font=\color{white!15!black},yshift = 5pt},
xlabel={SNR/$[\mathrm{dB}] \rightarrow$},
ymin=2,
ymax=21,
ylabel style={font=\color{white!15!black},yshift = -15pt},
ylabel={SDR/$[\mathrm{dB}] \rightarrow$},
%title = {\textbf{HAR}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.8)},anchor=west,legend cell align=left, align=left, draw=white!15!black},
xtick = {10,20,30}
]
\addplot [color=black, mark=x, mark size = 4pt, mark options={solid, black}, line width = 2pt]
  table[row sep=crcr]{%
10	7.09459251911634\\
20	14.1835325039229\\
30	20.2236816256992\\
};
%\addlegendentry{auxIVA}

\addplot [color=black, dashed, mark=triangle, mark size = 4pt, mark options={solid, black}, line width = 2pt]
  table[row sep=crcr]{%
10	5.78136930252085\\
20	10.9373146464671\\
30	14.327029825572\\
};
%\addlegendentry{GC gradIVA}

\addplot [color=black, dotted, mark=diamond, mark size = 4pt, mark options={solid, black}, line width = 2pt]
  table[row sep=crcr]{%
10	5.92979398973671\\
20	12.700268426115\\
30	17.3911780388094\\
};
%\addlegendentry{GC auxIVA}

\end{axis}
\end{tikzpicture}%


==> SDR_MMRcc.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=1\fwidth,
height=0.6\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=10,
xmax=30,
xlabel style={font=\color{white!15!black},yshift = 5pt},
xlabel={SNR/$[\mathrm{dB}] \rightarrow$},
ymin=2,
ymax=21,
%ylabel style={font=\color{white!15!black},yshift = -15pt},
%ylabel={SDR/$[\mathrm{dB}] \rightarrow$},
%title = {\textbf{HAR}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.8)},anchor=west,legend cell align=left, align=left, draw=white!15!black},
xtick = {10,20,30}
]
\addplot [color=black, mark=x, mark size = 4pt, mark options={solid, black}, line width = 2pt]
  table[row sep=crcr]{%
10	6.40214876506018\\
20	10.2761785635382\\
30	11.4557403654773\\
};
%\addlegendentry{auxIVA}

\addplot [color=black, dashed, mark=triangle, mark size = 4pt, mark options={solid, black}, line width = 2pt]
  table[row sep=crcr]{%
10	4.45168709672133\\
20	8.16741370755283\\
30	9.57540127151193\\
};
%\addlegendentry{GC gradIVA}

\addplot [color=black, dotted, mark=diamond, mark size = 4pt, mark options={solid, black}, line width = 2pt]
  table[row sep=crcr]{%
10	4.43178303056967\\
20	7.16262669880607\\
30	8.05418235684549\\
};
%\addlegendentry{GC auxIVA}

\end{axis}
\end{tikzpicture}%


==> SDR_MMRco.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=1\fwidth,
height=0.6\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=10,
xmax=30,
xlabel style={font=\color{white!15!black},yshift = 5pt},
xlabel={SNR/$[\mathrm{dB}] \rightarrow$},
ymin=2,
ymax=21,
%ylabel style={font=\color{white!15!black},yshift = -15pt},
%ylabel={SDR/$[\mathrm{dB}] \rightarrow$},
%title = {\textbf{HAR}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.4,0.7)},anchor=west,legend cell align=left, align=left, draw=white!15!black},
xtick = {10,20,30}
]
\addplot [color=black, mark=x, mark size = 4pt, mark options={solid, black}, line width = 2pt]
  table[row sep=crcr]{%
10	4.00092429135117\\
20	5.93658587364447\\
30	6.13261609728267\\
};
\addlegendentry{auxIVA}

\addplot [color=black, dashed, mark=triangle, mark size = 4pt, mark options={solid, black}, line width = 2pt]
  table[row sep=crcr]{%
10	3.00940715446647\\
20	5.50097408103756\\
30	6.37999348928424\\
};
\addlegendentry{GC gradIVA}

\addplot [color=black, dotted, mark=diamond, mark size = 4pt, mark options={solid, black}, line width = 2pt]
  table[row sep=crcr]{%
10	2.93850732891987\\
20	4.44940760314243\\
30	4.75695959328216\\
};
\addlegendentry{GC auxIVA}

\end{axis}
\end{tikzpicture}%


==> SIR_HAR.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=1\fwidth,
height=0.6\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=10,
xmax=30,
%xlabel style={font=\color{white!15!black},yshift = 5pt},
%xlabel={SNR/$[\mathrm{dB}] \rightarrow$},
ymin=8,
ymax=30,
ylabel style={font=\color{white!15!black},yshift = -15pt},
ylabel={SIR/$[\mathrm{dB}] \rightarrow$},
title style = {yshift = -5pt},
title = {\textbf{Room 1:} $\mathbf{T_{60} = 50\,\mathbf{ms}}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.8)},anchor=west,legend cell align=left, align=left, draw=white!15!black},
xtick = {10,20,30}, xticklabels = {,,}
]
\addplot [color=black, mark=x, mark size = 4pt, mark options={solid, black}, line width = 2pt]
  table[row sep=crcr]{%
10	15.4222398734279\\
20	18.5305648609945\\
30	29.225983156377\\
};
%\addlegendentry{auxIVA}

\addplot [color=black, dashed, mark=triangle, mark size = 4pt, mark options={solid, black}, line width = 2pt]
  table[row sep=crcr]{%
10	14.2851075025187\\
20	15.7393366331083\\
30	18.1526987828928\\
};
%\addlegendentry{GC gradIVA}

\addplot [color=black, dotted, mark=diamond, mark size = 4pt, mark options={solid, black}, line width = 2pt]
  table[row sep=crcr]{%
10	21.3456200002686\\
20	24.6222627361794\\
30	24.2623799847306\\
};
%\addlegendentry{GC auxIVA}

\end{axis}
\end{tikzpicture}%


==> SIR_MMRcc.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=1\fwidth,
height=0.6\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=10,
xmax=30,
%xlabel style={font=\color{white!15!black}},
%xlabel={SNR/$[\mathrm{dB}] \rightarrow$},
ymin=8,
ymax=30,
%ylabel style={font=\color{white!15!black}},
%ylabel={SIR/$[\mathrm{dB}] \rightarrow$},
title style = {yshift = -5pt},
title = {\textbf{Room 2:} $\mathbf{T_{60} = 200\,\mathbf{ms}}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.8)},anchor=west,legend cell align=left, align=left, draw=white!15!black},
xtick = {10,20,30}, xticklabels = {,,}
]
\addplot [color=black, mark=x, mark size = 4pt, mark options={solid, black}, line width = 2pt]
  table[row sep=crcr]{%
10	14.4919951951686\\
20	18.6239925353541\\
30	18.3407532474383\\
};
%\addlegendentry{auxIVA}

\addplot [color=black, dashed, mark=triangle, mark size = 4pt, mark options={solid, black}, line width = 2pt]
  table[row sep=crcr]{%
10	8.45465534566638\\
20	10.7838566442755\\
30	12.4319602320364\\
};
%\addlegendentry{GC gradIVA}

\addplot [color=black, dotted, mark=diamond, mark size = 4pt, mark options={solid, black}, line width = 2pt]
  table[row sep=crcr]{%
10	17.4774684731697\\
20	16.6308053791462\\
30	16.4702260019411\\
};
%\addlegendentry{GC auxIVA}

\end{axis}
\end{tikzpicture}%


==> SIR_MMRco.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=1\fwidth,
height=0.6\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=10,
xmax=30,
%xlabel style={font=\color{white!15!black}},
%xlabel={SNR/$[\mathrm{dB}] \rightarrow$},
ymin=8,
ymax=30,
%ylabel style={font=\color{white!15!black}},
%ylabel={SIR/$[\mathrm{dB}] \rightarrow$},
title style = {yshift = -5pt},
title = {\textbf{Room 3:} $\mathbf{T_{60} = 400\,\mathbf{ms}}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.8)},anchor=west,legend cell align=left, align=left, draw=white!15!black},
xtick = {10,20,30}, xticklabels = {,,}
]
\addplot [color=black, mark=x, mark size = 4pt, mark options={solid, black}, line width = 2pt]
  table[row sep=crcr]{%
10	13.0098933657116\\
20	17.1619313930244\\
30	16.538518090896\\
};
%\addlegendentry{auxIVA}

\addplot [color=black, dashed, mark=triangle, mark size = 4pt, mark options={solid, black}, line width = 2pt]
  table[row sep=crcr]{%
10	9.53336642284061\\
20	11.5139452856018\\
30	12.9851978189523\\
};
%\addlegendentry{GC gradIVA}

\addplot [color=black, dotted, mark=diamond, mark size = 4pt, mark options={solid, black}, line width = 2pt]
  table[row sep=crcr]{%
10	15.6464117361853\\
20	15.2825096454977\\
30	14.9110036272078\\
};
%\addlegendentry{GC auxIVA}

\end{axis}
\end{tikzpicture}%


==> costs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=1\fwidth,
height=0.4\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmode=log,
ymode=log,
xmin=1,
xmax=400,
xminorticks=true,
xlabel style={font=\color{white!15!black}, yshift = 5pt},
xlabel={$l$ $\rightarrow$},
ylabel style={font=\color{white!15!black}, yshift = -8pt},
ylabel={Log. Norm. Cost},
ymin=0.0002,
ymax=1,
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={costs},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(1,1.2)},legend cell align=left, align=left, draw=white!15!black}, legend columns = 3
]
\addplot [color=black, solid, line width = 1pt]
  table[row sep=crcr]{%
1   1\\  	
2	0.0417167662591176\\
3	0.0224388783813284\\
4	0.018335755159794\\
5	0.0167224673388614\\
6	0.0155256637939937\\
7	0.0142332136860037\\
8	0.0127760344413721\\
9	0.0112841644159788\\
10	0.00995013316105578\\
11	0.00802102256109507\\
12	0.0073362290805196\\
13	0.00676650431782154\\
14	0.00629622966753812\\
15	0.00592606670595956\\
16	0.00564797372762684\\
17	0.00543817928963663\\
18	0.00526542043889269\\
19	0.00510511825964666\\
20	0.00494339626610251\\
21	0.00477032079725736\\
22	0.0045761636693145\\
23	0.00435651652794292\\
24	0.00412112044224467\\
25	0.00389184603952609\\
26	0.00368801300970003\\
27	0.00351920966729074\\
28	0.00339179028671055\\
29	0.00330392671169975\\
30	0.00324143089004533\\
31	0.00319169256342945\\
32	0.00314822951776621\\
33	0.00310805027235508\\
34	0.00306959211337901\\
35	0.00303168547905509\\
36	0.00299307739034117\\
37	0.00295254292510912\\
38	0.0029093053495841\\
39	0.00286339570105964\\
40	0.00281566683275219\\
41	0.00276729213489318\\
42	0.00271904117459126\\
43	0.00267094142882009\\
44	0.00262262976886116\\
45	0.00257426770139318\\
46	0.00252718964371535\\
47	0.00248301022328233\\
48	0.00244207753586082\\
49	0.00240341016501058\\
50	0.00236566905516785\\
51	0.00232783887831587\\
52	0.00228931515564158\\
53	0.00224961710619108\\
54	0.00220813144093124\\
55	0.00216408088903052\\
56	0.00211640701661518\\
57	0.0020632745307167\\
58	0.00200171321973067\\
59	0.00192844287109167\\
60	0.00184203959482962\\
61	0.00174480508552811\\
62	0.00164186142098745\\
63	0.00153818468086446\\
64	0.0014363882977451\\
65	0.00133624894037418\\
66	0.00123875020553078\\
67	0.00114775510779613\\
68	0.00106622088029959\\
69	0.000993710311249172\\
70	0.000927320951703126\\
71	0.000865886861983724\\
72	0.000811376413670152\\
73	0.000765339209198351\\
74	0.000728352014762651\\
75	0.000700077035182077\\
76	0.00067807206758531\\
77	0.000659232669737385\\
78	0.000641346690174945\\
79	0.000623219558899505\\
80	0.000604370940830054\\
81	0.000584805687323407\\
82	0.000564806657194162\\
83	0.000544663300588648\\
84	0.000524412044538791\\
85	0.000503764690827666\\
86	0.000482287847473718\\
87	0.000459699599603565\\
88	0.000436083124124239\\
89	0.000411877445281618\\
90	0.000387635712928307\\
91	0.000363718920449914\\
92	0.000340169885749179\\
93	0.000316846486062937\\
94	0.000293627544562579\\
95	0.00027044823591874\\
96	0.000247165377361343\\
97	0.000223475518975902\\
98	0.000199001243885625\\
99	0.000173442587664847\\
100	0.000146665019332004\\
};
\addlegendentry{auxIVA}

\addplot [color=black, dotted, line width = 1pt]
  table[row sep=crcr]{%
1	1\\  	
2	0.0477663955474829\\
3	0.025727487264962\\
4	0.019512847683163\\
5	0.0169056120741368\\
6	0.0152521424943459\\
7	0.0138868849480999\\
8	0.0127069553297236\\
9	0.0116926515660666\\
10	0.0108137563027472\\
11	0.010056726298721\\
12	0.00941959250026426\\
13	0.0088902344963298\\
14	0.00807873344570608\\
15	0.00777361792569689\\
16	0.00752163108059361\\
17	0.00731336792951213\\
18	0.00713971688852392\\
19	0.00699404880864102\\
20	0.00687295661666391\\
21	0.00677241591116149\\
22	0.00668639713598997\\
23	0.00660899464048582\\
24	0.00653595051168119\\
25	0.00646479652045658\\
26	0.00639438979874924\\
27	0.00632427121482035\\
28	0.00625399862371024\\
29	0.00618259164974766\\
30	0.00610815664567766\\
31	0.00602755978125639\\
32	0.00593625609922041\\
33	0.00582818264988123\\
34	0.00569497941444476\\
35	0.00552417475777795\\
36	0.00529824828399074\\
37	0.00500131102633922\\
38	0.00463382713165944\\
39	0.0042150334636948\\
40	0.00378174445092535\\
41	0.00339264776723931\\
42	0.00307522119021766\\
43	0.0028014051735621\\
44	0.00254742532555626\\
45	0.00233660316658743\\
46	0.00218573359344012\\
47	0.0020845646979665\\
48	0.00201192509767379\\
49	0.0019633456259565\\
50	0.00194038167738371\\
51	0.00193095460019598\\
52	0.00192608361400475\\
53	0.00192275073239135\\
54	0.00192009866126248\\
55	0.00191784838270059\\
56	0.00191588064359766\\
57	0.00191412948554428\\
58	0.00191255193950177\\
59	0.0019111174832652\\
60	0.00190980341923486\\
61	0.00190859241353132\\
62	0.00190747100215175\\
63	0.00190642860564497\\
64	0.0019054568413634\\
65	0.00190454902192288\\
66	0.00190369977563484\\
67	0.00190290475011224\\
68	0.00190216037521856\\
69	0.00190146367066843\\
70	0.00190081208931066\\
71	0.0019002033904598\\
72	0.00189963553954193\\
73	0.00189910663114725\\
74	0.00189861483281825\\
75	0.00189815834690752\\
76	0.00189773538762226\\
77	0.00189734417034151\\
78	0.00189698291030737\\
79	0.00189664982796433\\
80	0.0018963431585361\\
81	0.00189606116382509\\
82	0.00189580214461373\\
83	0.0018955644524908\\
84	0.00189534650031939\\
85	0.00189514677085706\\
86	0.00189496382333333\\
87	0.00189479629797011\\
88	0.0018946429185713\\
89	0.00189450249338339\\
90	0.00189437391449836\\
91	0.00189425615604024\\
92	0.00189414827142607\\
93	0.00189404938991481\\
94	0.00189395871267181\\
95	0.00189387550852591\\
96	0.00189379910956492\\
97	0.00189372890669064\\
98	0.00189366434523163\\
99	0.00189360492067592\\
100	0.00189355017458303\\
};
\addlegendentry{GC auxIVA}

\addplot [color=black, dashed, line width = 1pt]
  table[row sep=crcr]{%
1	1\\
2	0.911782255285065\\
3	0.845591929996118\\
4	0.792566506595083\\
5	0.747212873344718\\
6	0.708597388816501\\
7	0.674038357585783\\
8	0.643641020534025\\
9	0.615811624626082\\
10	0.590766742256853\\
11	0.567507929493926\\
12	0.546316563648371\\
13	0.526404447558395\\
14	0.508110398123324\\
15	0.490766558682471\\
16	0.474728650176828\\
17	0.459420940726926\\
18	0.445202536978793\\
19	0.431565423056778\\
20	0.418838280191189\\
21	0.406567084036208\\
22	0.395076277628077\\
23	0.383976028060652\\
24	0.373547935471975\\
25	0.363435879039061\\
26	0.353919633288158\\
27	0.344656735982266\\
28	0.335943256110423\\
29	0.327426693225052\\
30	0.3194090737471\\
31	0.311546235359686\\
32	0.304153046104704\\
33	0.296872696137737\\
34	0.290035812534926\\
35	0.283265257625782\\
36	0.276908224341028\\
37	0.27059581069221\\
38	0.26468192662887\\
39	0.25878625854842\\
40	0.253244460517919\\
41	0.247722047657743\\
42	0.242534621169855\\
43	0.237357092852521\\
44	0.232487891738333\\
45	0.227606579953772\\
46	0.223029350063497\\
47	0.218418514489192\\
48	0.214121712146942\\
49	0.209752866368996\\
50	0.205707725375929\\
51	0.201563208907973\\
52	0.197745942123397\\
53	0.193814745774187\\
54	0.190195006767894\\
55	0.186463284757856\\
56	0.183025868871301\\
57	0.179475085863635\\
58	0.176210427283651\\
59	0.17284119907676\\
60	0.169737325187392\\
61	0.16653275762118\\
62	0.163569310655119\\
63	0.160516157510799\\
64	0.157697993265761\\
65	0.154790355271715\\
66	0.152097659619061\\
67	0.14931451850082\\
68	0.146746948168126\\
69	0.14409475364005\\
70	0.14164274053103\\
71	0.139110895143049\\
72	0.136766731599705\\
73	0.134344090970142\\
74	0.132103393019009\\
75	0.129785366082705\\
76	0.127648336820216\\
77	0.125428456260923\\
78	0.123384130469072\\
79	0.12126754564707\\
80	0.119300522685852\\
81	0.117282036280782\\
82	0.115392103626341\\
83	0.113465673603579\\
84	0.111653055856319\\
85	0.109815761014566\\
86	0.108077813809994\\
87	0.106311609170126\\
88	0.104647201415307\\
89	0.102964500198537\\
90	0.101369428081547\\
91	0.099756048742023\\
92	0.0982259683310094\\
93	0.0966784214130076\\
94	0.0952185849844301\\
95	0.0937294686960223\\
96	0.092330876797209\\
97	0.0909043021215265\\
98	0.0895678376267606\\
99	0.0881973509844522\\
100	0.0869111228343271\\
101	0.0855994960132589\\
102	0.0843662479066071\\
103	0.0831043779240205\\
104	0.0819197019951649\\
105	0.0807070500860456\\
106	0.0795675767590641\\
107	0.0784018506847576\\
108	0.0773033091737373\\
109	0.0761846895738436\\
110	0.0751240722339532\\
111	0.0740430223021103\\
112	0.0730187634382769\\
113	0.071980491493609\\
114	0.0709960331120042\\
115	0.0699879941722614\\
116	0.0690329201512791\\
117	0.0680636508709116\\
118	0.0671448245162031\\
119	0.0662056614084035\\
120	0.0653106137949286\\
121	0.0644012884627832\\
122	0.0635417589353817\\
123	0.0626592502511718\\
124	0.0618246119295709\\
125	0.0609696406192563\\
126	0.0601615870933996\\
127	0.0593329502932965\\
128	0.0585491336385434\\
129	0.0577446351139738\\
130	0.0569830685043118\\
131	0.0562010421290143\\
132	0.0554614619576883\\
133	0.054702221181418\\
134	0.0539832199540638\\
135	0.0532462673547857\\
136	0.0525456064404532\\
137	0.0518299660949319\\
138	0.0511506889096575\\
139	0.05045329819234\\
140	0.049793760030735\\
141	0.0491097019782409\\
142	0.048471008537919\\
143	0.0478037734316482\\
144	0.0471844607459282\\
145	0.0465334639660294\\
146	0.0459316423087373\\
147	0.0452913057559556\\
148	0.0447072316938045\\
149	0.0440865905481349\\
150	0.0435192609559687\\
151	0.0429105628017913\\
152	0.0423524248345774\\
153	0.0417627957560834\\
154	0.0412209831525493\\
155	0.0406474895706475\\
156	0.0401106119716913\\
157	0.0395489642122556\\
158	0.0390330069775123\\
159	0.0384875202179748\\
160	0.037977842924047\\
161	0.037440296680963\\
162	0.036951102650056\\
163	0.0364281301374062\\
164	0.0359468703055103\\
165	0.0354336535330693\\
166	0.0349673707609253\\
167	0.0344678874604473\\
168	0.0340112821135557\\
169	0.033521205492409\\
170	0.0330776257219643\\
171	0.032599490549513\\
172	0.0321667089967857\\
173	0.031698311804851\\
174	0.0312775041140076\\
175	0.0308203888155871\\
176	0.0304108040331478\\
177	0.0299612642485024\\
178	0.0295617880066719\\
179	0.0291246811956417\\
180	0.0287368525651538\\
181	0.0283069477445501\\
182	0.027926961707937\\
183	0.0275090948549811\\
184	0.0271396962157233\\
185	0.0267311855182508\\
186	0.0263698724522573\\
187	0.0259703121740931\\
188	0.0256219514850229\\
189	0.025230819317202\\
190	0.0248906251019497\\
191	0.0245053854927772\\
192	0.0241788020993385\\
193	0.0238007729708412\\
194	0.0234849936158942\\
195	0.0231101569397035\\
196	0.0228059018923043\\
197	0.0224404056672646\\
198	0.022144832307843\\
199	0.0217819913199392\\
200	0.0214975918918887\\
201	0.021145161295506\\
202	0.0208683321935408\\
203	0.020521416768363\\
204	0.0202515272702333\\
205	0.0199141340776371\\
206	0.0196522841872723\\
207	0.0193222929528858\\
208	0.0190654486439483\\
209	0.0187437960143352\\
210	0.0184965490877195\\
211	0.0181823608944235\\
212	0.0179390417626161\\
213	0.0176328498682829\\
214	0.0173992680637004\\
215	0.0171008240689007\\
216	0.0168689742167348\\
217	0.0165781931530053\\
218	0.0163574571376876\\
219	0.0160732082298707\\
220	0.0158549758507554\\
221	0.0155779384902095\\
222	0.0153700365865567\\
223	0.0150959438863162\\
224	0.0148920845665538\\
225	0.0146258905847822\\
226	0.0144302700514725\\
227	0.0141680786187646\\
228	0.0139764523432723\\
229	0.0137217731417783\\
230	0.0135361341989793\\
231	0.0132868992422261\\
232	0.0131052058494769\\
233	0.012861448015972\\
234	0.0126847753774979\\
235	0.0124474996477593\\
236	0.0122746646199858\\
237	0.0120424018742009\\
238	0.0118728223984487\\
239	0.0116473612435693\\
240	0.0114835489284152\\
241	0.0112621181726727\\
242	0.0111014655332275\\
243	0.0108863783716961\\
244	0.0107316020974221\\
245	0.0105206731946084\\
246	0.0103688725602644\\
247	0.0101638037398838\\
248	0.0100164428139313\\
249	0.0098164494666762\\
250	0.00967174307983918\\
251	0.0094763793581409\\
252	0.0093353611430552\\
253	0.00914332853461759\\
254	0.0090078541486602\\
255	0.00881893905199001\\
256	0.00868759584517927\\
257	0.00850204183536546\\
258	0.00837667781394502\\
259	0.00819419594934719\\
260	0.00807175243370382\\
261	0.0078927571311038\\
262	0.00777684322592268\\
263	0.0076013946706717\\
264	0.00748753542438115\\
265	0.00731472333167597\\
266	0.00720782149019094\\
267	0.00703930431649142\\
268	0.00693345637907312\\
269	0.00676798695785625\\
270	0.00666828263146664\\
271	0.00650706710667621\\
272	0.00640870025986885\\
273	0.00624958061399275\\
274	0.00615628262673272\\
275	0.00600243565106868\\
276	0.00591196344821532\\
277	0.0057597726020145\\
278	0.00567188031766953\\
279	0.00552468912632845\\
280	0.00544093557921786\\
281	0.00529687294376835\\
282	0.00521383107765028\\
283	0.00507516082516895\\
284	0.00499532115502621\\
285	0.00485907337937614\\
286	0.00478170380099467\\
287	0.00465027352770737\\
288	0.00457592364013409\\
289	0.00444417202703502\\
290	0.00437365378332094\\
291	0.00424764045685371\\
292	0.00418127216794657\\
293	0.00405366723158132\\
294	0.00399030007020748\\
295	0.0038677449945086\\
296	0.00380889343878277\\
297	0.00368765927941182\\
298	0.00363049053796106\\
299	0.00351321012419085\\
300	0.00345890551726809\\
301	0.00334553441048832\\
302	0.00329308838564807\\
303	0.00318297379161129\\
304	0.00313020428165844\\
305	0.00302535295209574\\
306	0.0029756809344923\\
307	0.0028752265687928\\
308	0.00282538927678179\\
309	0.00272704386949253\\
310	0.00268044696090476\\
311	0.00258699707889729\\
312	0.0025422870350755\\
313	0.00245114262215202\\
314	0.00240833855783797\\
315	0.00232046801283432\\
316	0.00228038771855353\\
317	0.00219446062364764\\
318	0.00215653049622041\\
319	0.002073184608826\\
320	0.00203885666225391\\
321	0.00195677142757766\\
322	0.0019253483898091\\
323	0.00184642335132552\\
324	0.00181665391344905\\
325	0.00173796273389643\\
326	0.0017127264302959\\
327	0.00163812287954249\\
328	0.00161452415637186\\
329	0.00153863865186895\\
330	0.00151747409289096\\
331	0.00144643799192654\\
332	0.00143054098828795\\
333	0.00135941024395047\\
334	0.00134351047741612\\
335	0.00127452697438286\\
336	0.00126377396342396\\
337	0.00119766594585789\\
338	0.00118679368848057\\
339	0.00112043455732781\\
340	0.00111278744870295\\
341	0.00105146547264967\\
342	0.00104525285290408\\
343	0.000983654847697624\\
344	0.000977663935743408\\
345	0.000921550242644998\\
346	0.000916979474277255\\
347	0.00086108445537214\\
348	0.000858618674097036\\
349	0.000805179878818028\\
350	0.000803191183411177\\
};
\addlegendentry{GC gradIVA}

\end{axis}
\end{tikzpicture}%
